Phenomenology of the BFKL pomeron and Unitarity Corrections at low x

The low $x$ limit of deep inelastic electron proton scattering is considered using methods of perturbative QCD. In the first part we investigate the phenomenological consequences of the resummation of leading logarithms in $1/x$ given by the BFKL pomeron. We apply the BFKL pomeron to the inclusive structure function $F_2$, to the diffractive production of vector mesons at large momentum transfer, to inclusive photon diffractive dissociation in DIS and to quark-antiquark production with large transverse momenta in DIS diffractive dissociation. For the last process we perform extensive numerical calculations based on the double logarithmic approximation. The BFKL pomeron is known to violate unitarity. In the second part the first next-to-leading corrections which have to be taken into account to restore unitarity of the scattering amplitude are investigated. A compact configuration space representation of the two to four gluon transition vertex is derived. Conformal symmetry of the vertex is proven and its relation to a conformal covariant three point function is established. The important role of the spectral function $\chi_4$ of the four gluon state is pointed out. We relate this function to the twist expansion of the four gluon amplitude. Motivated by this relation we develop a method to perform the twist expansion of the amplitude. Based upon first results of our analysis we draw conclusions concerning the singularity structure of the function $\chi_4$.

==> charmbeta2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=charmbeta2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8348,3698)(239,-3027)
\put(870,-1975){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(870,-2363){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.5}}}
\put(870,-2751){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0}}}
\put(870,-1587){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}1.5}}}
\put(870,-35){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}3.5}}}
\put(870,-423){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}3}}}
\put(870,-811){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}2.5}}}
\put(870,-1199){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}2}}}
\put(870,353){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}4}}}
\put(8549,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(6997,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.5}}}
\put(5445,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0}}}
\put(5371,352){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}4}}}
\put(2496,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\beta$}}}
\put(5551, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$Q^2=50\,\mbox{GeV}^2$}}}
\put(1051, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$Q^2=20\,\mbox{GeV}^2$}}}
\put(5701,539){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$F_2^D(\beta,Q^2,x_{\Pam})$}}}
\put(1201,539){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$F_2^D(\beta,Q^2,x_{\Pam})$}}}
\put(6997,-3000){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\beta$}}}
\put(5371,-36){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}3.5}}}
\put(5371,-2752){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0}}}
\put(4048,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(2496,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.5}}}
\put(944,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0}}}
\put(5371,-2364){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.5}}}
\put(5371,-424){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}3}}}
\put(5371,-812){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}2.5}}}
\put(5371,-1200){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}2}}}
\put(5371,-1588){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}1.5}}}
\put(5371,-1976){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\end{picture}


==> cigar_m1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=cigar_m1.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00062500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8328,3490)(455,-3030)
\put(1243,352){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^4$}}}
\put(1317,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-2}$}}}
\put(2093,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-1}$}}}
\put(2869,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$10^0$}}}
\put(2869,-3100){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\kf^2 \; [\mbox{GeV}^2]$}}}
\put(576,-1200){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\frac{1}{z}$}}}
\put(4421,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$10^2$}}}
\put(3645,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$10^1$}}}
\put(1243,-1200){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^3$}}}
\put(1243,-2752){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^2$}}}
\put(5593,352){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^4$}}}
\put(5901,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-1}$}}}
\put(6677,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$10^0$}}}
\put(7453,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$10^1$}}}
\put(7219,-3100){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\kf^2 \; [\mbox{GeV}^2]$}}}
\put(4926,-1200){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\frac{1}{z}$}}}
\put(8229,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$10^2$}}}
\put(5593,-1200){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^3$}}}
\put(5593,-2752){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^2$}}}
\end{picture}


==> cigar_m2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=cigar_m2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00062500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8328,3490)(455,-2955)
\put(1243,427){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^4$}}}
\put(1317,-2801){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-2}$}}}
\put(2093,-2801){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-1}$}}}
\put(2869,-2801){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$10^0$}}}
\put(2869,-3025){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\kf^2 \; [\mbox{GeV}^2]$}}}
\put(576,-1125){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\frac{1}{z}$}}}
\put(4421,-2801){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$10^2$}}}
\put(3645,-2801){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$10^1$}}}
\put(1243,-1125){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^3$}}}
\put(1243,-2677){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^2$}}}
\put(5593,427){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^4$}}}
\put(5901,-2801){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-1}$}}}
\put(6677,-2801){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$10^0$}}}
\put(7453,-2801){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$10^1$}}}
\put(7219,-3025){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\kf^2 \; [\mbox{GeV}^2]$}}}
\put(4926,-1125){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\frac{1}{z}$}}}
\put(8229,-2801){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$10^2$}}}
\put(5593,-1125){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^3$}}}
\put(5593,-2677){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^2$}}}
\end{picture}


==> comp.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=comp.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8522,3467)(304,-3030)
\put(8673,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}1000}}}
\put(7638,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}100}}}
\put(6604,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}10}}}
\put(5569,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(5495,-2752){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.1}}}
\put(5495,-1200){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(5495,352){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}10}}}
\put(4926,-1200){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$I(\nu)$}}}
\put(8080,-33){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\nu=1$}}}
\put(7121,-3100){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\frac{\qf^2}{4 \Delta^2}$}}}
\put(8080,215){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\nu=0$}}}
\put(8080, 91){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\nu=0.5$}}}
\put(1068,353){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}2.5}}}
\put(1068,-164){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}2}}}
\put(1068,-682){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}1.5}}}
\put(1068,-1199){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(1068,-1716){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.5}}}
\put(1068,-2234){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0}}}
\put(1068,-2751){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}-0.5}}}
\put(1142,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.01}}}
\put(3653,-32){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\nu=1$}}}
\put(3653, 92){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\nu=0.5$ }}}
\put(3653,216){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\nu=0$}}}
\put(2694,-3199){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\frac{\qf^2}{4 \Delta^2}$}}}
\put(2694,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.1}}}
\put(4246,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(385,-1199){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\left(\frac{\qf^2}{4 \Delta^2}\right)^{-\frac{3}{2}} \!\!I(\nu)$}}}
\end{picture}


==> conform4.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=conform4.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00016700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(25088,28454)(11740,-32183)
\put(26552,-5237){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}+ $\frac{1}{2}$\special{ps: grestore}}}}
\put(20177,-7262){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$[1234]\;+\;[2134]\;+\;[1243]\;+\;[2143]$\special{ps: grestore}}}}
\put(36527,-5687){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\special{ps: gsave 0 0 0 setrgbcolor}A\special{ps: grestore}}}}
\put(21377,-5387){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}+ $\frac{1}{2}$\special{ps: grestore}}}}
\put(36677,-30062){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}D}}}
\put(25352,-29837){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}+$\frac{1}{2}$}}}
\put(30827,-29762){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}+$\frac{1}{2}$}}}
\put(23477,-32162){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}[1234]}}}
\put(21602,-10787){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}-$\frac{1}{2}$\special{ps: grestore}}}}
\put(26702,-10712){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}-$\frac{1}{2}$\special{ps: grestore}}}}
\put(21602,-14912){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}-$\frac{1}{2}$\special{ps: grestore}}}}
\put(26702,-14762){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}-$\frac{1}{2}$\special{ps: grestore}}}}
\put(36752,-13262){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}\special{ps: gsave 0 0 0 setrgbcolor}B\special{ps: grestore}}}}
\put(22277,-17237){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$[1234]\;+\;[2134]$}}}
\put(21227,-24362){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}-$\frac{1}{2}$\special{ps: grestore}}}}
\put(26477,-24362){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}-$\frac{1}{2}$\special{ps: grestore}}}}
\put(22127,-22487){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$[1234]\;+\;[1243]$}}}
\put(22127,-26237){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$[1234]\;+\;[2134]$}}}
\put(26552,-20312){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}-$\frac{1}{2}$\special{ps: grestore}}}}
\put(36677,-22862){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}C}}}
\put(21377,-20312){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}-$\frac{1}{2}$\special{ps: grestore}}}}
\put(22277,-12812){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$[1234]\;+\;[1243]$}}}
\end{picture}


==> corr1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=corr1.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6630,3945)(895,-5725)
\put(1051,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$(\rho_a,\nu_a)$}}}
\put(2176,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$(\rho_b,\nu_b)$}}}
\put(5701,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$(\rho_c,\nu_c)$}}}
\put(6376,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$G_4(\om)$}}}
\put(1651,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$V_{(2,4)}$}}}
\put(1501,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$G_4(\om)$}}}
\put(6976,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$(\rho_b,\nu_b)$}}}
\put(5701,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$(\rho_a,\nu_a)$}}}
\put(6976,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$(\rho_d,\nu_d)$}}}
\put(1576,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$(\rho_c,\nu_c)$}}}
\end{picture}


==> diffqq1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=diffqq1.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00065600in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3465,2596)(2251,-4730)
\put(5716,-3391){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$q-k+\zeta$}}}
\put(5716,-2266){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k$}}}
\put(4366,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$p-\zeta$}}}
\put(4366,-3841){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm} $\zeta$}}}
\put(3061,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$p$}}}
\put(2251,-4651){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$P$}}}
\put(2251,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma^*$}}}
\put(3061,-2491){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$q$}}}
\end{picture}


==> diffqq2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=diffqq2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00065600in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4725,2709)(2251,-4843)
\put(2524,-4475){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$P$}}}
\put(4996,-4246){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$p-x_{\Pam}p$}}}
\put(3016,-4246){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$p$}}}
\put(4681,-3751){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$-\lf+x_{\Pam}p$}}}
\put(3691,-3391){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\lf$}}}
\put(4006,-4426){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}${\cal F}_G$}}}
\put(6976,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ + \; \cdots$}}}
\put(3061,-2491){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$q$}}}
\put(2251,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma^*$}}}
\put(5716,-2266){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k$}}}
\put(5716,-3391){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$q-k+x_{\Pam}p$}}}
\end{picture}


==> diffqqbeta.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=diffqqbeta.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7578,3747)(633,-3088)
\put(1018,-2122){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}10000}}}
\put(1018,-1468){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}20000}}}
\put(1018,-815){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}30000}}}
\put(1018,-161){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}40000}}}
\put(1092,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0}}}
\put(2644,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.5}}}
\put(4196,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(4995,-1883){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}1000}}}
\put(5927,538){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$d \sigma_L^{\gamma^*P}/d \beta [\mbox{pbarn}]$}}}
\put(3603,216){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$Q^2=10 \mbox{GeV}^2$}}}
\put(3603, 92){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$Q^2=20 \mbox{GeV}^2$}}}
\put(3603,-32){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$Q^2=50 \mbox{GeV}^2$}}}
\put(7580,215){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$Q^2=10 \mbox{GeV}^2$}}}
\put(7580, 91){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$Q^2=20 \mbox{GeV}^2$}}}
\put(7580,-33){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$Q^2=50 \mbox{GeV}^2$}}}
\put(1876,539){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$d \sigma_T^{\gamma^*P}/d \beta [\mbox{pbarn}]$}}}
\put(4995,-1004){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}2000}}}
\put(4995,-126){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}3000}}}
\put(5069,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0}}}
\put(6621,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.5}}}
\put(8173,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(2626,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\beta$}}}
\put(6601,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\beta$}}}
\end{picture}


==> diffqqcomp.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=diffqqcomp.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7485,3750)(602,-3091)
\put(870,-1421){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.3}}}
\put(870,-1864){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.2}}}
\put(870,-2308){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.1}}}
\put(870,-2751){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0}}}
\put(870,-977){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.4}}}
\put(4048,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\pi$}}}
\put(944,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0}}}
\put(870,353){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.7}}}
\put(870,-90){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.6}}}
\put(870,-534){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.5}}}
\put(4771,-2752){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0}}}
\put(5621,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\frac{\pi}{4}$}}}
\put(3272,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\frac{3\pi}{4}$}}}
\put(2496,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\frac{\pi}{2}$}}}
\put(1720,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\frac{\pi}{4}$}}}
\put(5327,538){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$1/\sigma \cdot d \sigma/d \phi$}}}
\put(6397,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\frac{\pi}{2}$}}}
\put(7356, 91){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}one gluon}}}
\put(7356,215){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}two gluon}}}
\put(3455, 92){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}one gluon}}}
\put(3455,216){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}two gluon}}}
\put(7173,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\frac{3\pi}{4}$}}}
\put(1426,539){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$1/\sigma \cdot d \sigma/d \phi$}}}
\put(4771,-535){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.5}}}
\put(4771,-978){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.4}}}
\put(4771,-1422){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.3}}}
\put(4771,-1865){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.2}}}
\put(4771,-2309){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.1}}}
\put(4771,-91){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.6}}}
\put(6451,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\phi$}}}
\put(2551,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\phi$}}}
\put(7949,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\pi$}}}
\put(4845,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0}}}
\put(4771,352){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.7}}}
\end{picture}





==> diffqqf2comp.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=diffqqf2comp.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7906,7702)(443,-7576)
\put(3606,-457){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}E665$@@$2.05}}}
\put(3606,-333){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}ZEUS}}}
\put(3606,-209){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}GRV(NLO)}}}
\put(3606,-85){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}GRV(LO)}}}
\put(2647,-3424){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$x$}}}
\put(576,-1500){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$F_2$}}}
\put(4199,-3176){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}0.1}}}
\put(5071,-2706){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}0.5}}}
\put(5145,-3176){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}0.0001}}}
\put(5071, 29){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}3.5}}}
\put(5071,-427){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}3}}}
\put(5071,-883){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}2.5}}}
\put(5071,-1339){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}2}}}
\put(5071,-1794){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}1.5}}}
\put(5071,-2250){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}1}}}
\put(3259,-3176){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}0.01}}}
\put(3606,-4334){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}GRV(NLO)}}}
\put(3606,-4210){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}GRV(LO)}}}
\put(2647,-7549){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$x$}}}
\put(576,-5625){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$F_2$}}}
\put(4199,-7301){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}0.1}}}
\put(3164,-7301){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}0.01}}}
\put(2130,-7301){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}0.001}}}
\put(3606,-4458){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}H1}}}
\put(2318,-3176){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}0.001}}}
\put(1378,-3176){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}0.0001}}}
\put(1021,-334){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}2.5}}}
\put(1021,-905){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}2}}}
\put(3606,-4582){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}ZEUS}}}
\put(1021,-2620){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}0.5}}}
\put(1021,-2049){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}1}}}
\put(1021,-1477){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}1.5}}}
\put(6180,-3176){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}0.001}}}
\put(6697,-7549){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$x$}}}
\put(4626,-5625){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$F_2$}}}
\put(8249,-7301){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}0.1}}}
\put(7214,-7301){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}0.01}}}
\put(6180,-7301){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}0.001}}}
\put(5145,-7301){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}0.0001}}}
\put(5071,-4450){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}4}}}
\put(7656,-4210){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}GRV(LO)}}}
\put(6180,-4450){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$Q^2 = 15 \,\mbox{GeV}^2$}}}
\put(2130,-4514){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$Q^2 = 8.5 \,\mbox{GeV}^2$}}}
\put(2318,-334){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$Q^2 = 2 \,\mbox{GeV}^2$}}}
\put(6180,-427){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$Q^2 = 4.5 \,\mbox{GeV}^2$}}}
\put(7656,-4582){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}ZEUS}}}
\put(7656,-4458){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}H1}}}
\put(7656,-4334){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}GRV(NLO)}}}
\put(5071,-4801){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}3.5}}}
\put(7656,-333){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}H1}}}
\put(7656,-209){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}GRV(NLO)}}}
\put(7656,-85){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}GRV(LO)}}}
\put(6697,-3424){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$x$}}}
\put(4626,-1500){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$F_2$}}}
\put(8249,-3176){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}0.1}}}
\put(7214,-3176){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}0.01}}}
\put(7656,-457){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}ZEUS}}}
\put(5071,-5152){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}3}}}
\put(5071,-5504){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}2.5}}}
\put(5071,-5855){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}2}}}
\put(5071,-6206){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}1.5}}}
\put(7656,-581){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}E665$@@$3.83}}}
\put(7656,-705){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}E665$@@$5.24}}}
\put(5071,-6909){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}0.5}}}
\put(5071,-6557){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}1}}}
\put(1095,-7301){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}0.0001}}}
\put(1021,-4120){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}4}}}
\put(1021,-4514){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}3.5}}}
\put(1021,-4908){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}3}}}
\put(1021,-5301){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}2.5}}}
\put(1021,-6877){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}0.5}}}
\put(1021,-6483){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}1}}}
\put(1021,-6089){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}1.5}}}
\put(1021,-5695){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}2}}}
\end{picture}




==> diffqqphi.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=diffqqphi.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3564,3751)(622,-3091)
\put(944,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$0$}}}
\put(4048,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\pi$}}}
\put(1576,539){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\frac{d \sigma}{d \phi}$ [pbarn]}}}
\put(1720,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\frac{\pi}{4}$}}}
\put(2551,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\phi$}}}
\put(2496,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\frac{\pi}{2}$}}}
\put(3272,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\frac{3 \pi}{4}$}}}
\put(870,-114){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}100}}}
\put(870,-1666){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}10}}}
\end{picture}


==> diffqqxpom.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=diffqqxpom.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7577,3617)(460,-3033)
\put(1018,-2006){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}8000}}}
\put(1018,-2254){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}6000}}}
\put(1018,-2503){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}4000}}}
\put(1018,-2751){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}2000}}}
\put(1018,-1758){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}10000}}}
\put(4845,-43){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}5500}}}
\put(4845,-314){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}5000}}}
\put(4845,-585){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}4500}}}
\put(4845,-856){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}4000}}}
\put(4845,-1127){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}3500}}}
\put(4845,-1397){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}3000}}}
\put(4845,-1668){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}2500}}}
\put(4845,228){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}6000}}}
\put(1576,464){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$d \sigma/d \beta \, [\mbox{pbarn}]$}}}
\put(5552,463){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$d \sigma/d \beta \, [\mbox{pbarn}]$}}}
\put(6409,-3000){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$x_{\Pam}$}}}
\put(7306,-33){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}LO}}}
\put(4919,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.001}}}
\put(7899,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.01}}}
\put(6409,352){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm} }}}
\put(7306, 91){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}NLO}}}
\put(4845,-1939){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}2000}}}
\put(1018,229){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}26000}}}
\put(1018,-19){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}24000}}}
\put(1018,-268){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}22000}}}
\put(1018,-516){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}20000}}}
\put(1018,-1509){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}12000}}}
\put(1018,-1261){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}14000}}}
\put(1018,-1013){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}16000}}}
\put(1018,-764){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}18000}}}
\put(1092,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.001}}}
\put(4845,-2210){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}1500}}}
\put(4845,-2481){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}1000}}}
\put(4845,-2752){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}500}}}
\put(2582,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$x_{\Pam}$}}}
\put(4072,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.01}}}
\put(2582,353){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm} }}}
\put(3479, 92){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}NLO}}}
\put(3479,-32){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}LO}}}
\end{picture}


==> diffqqxpomfit.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=diffqqxpomfit.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3585,3691)(601,-3032)
\put(870,-2751){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}20}}}
\put(870,-1516){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}50}}}
\put(870,-581){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}100}}}
\put(870,-35){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}150}}}
\put(870,353){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}200}}}
\put(1501,539){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$1/N \cdot d \sigma/d \beta $}}}
\put(3455,216){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\alpha=0.75$}}}
\put(3455, 92){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\alpha=0.82$}}}
\put(3455,-32){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\alpha=0.79$}}}
\put(2496,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$x_{\Pam}$}}}
\put(944,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.002}}}
\put(2179,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.005}}}
\put(3114,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.01}}}
\put(4048,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.02}}}
\end{picture}


==> diqqf2dxpom.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=diqqf2dxpom.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7614,3704)(583,-3033)
\put(1018,353){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}1000}}}
\put(1092,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.0001}}}
\put(2127,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.001}}}
\put(3161,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.01}}}
\put(4196,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.1}}}
\put(4919,-2752){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.001}}}
\put(1018,-164){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}100}}}
\put(1018,-2751){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.001}}}
\put(1018,-2234){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.01}}}
\put(1018,-1716){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.1}}}
\put(1018,-1199){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(1018,-682){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}10}}}
\put(4919,-2235){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.01}}}
\put(8097,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.1}}}
\put(2644,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$x_{\Pam}$}}}
\put(6545,-3000){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$x_{\Pam}$}}}
\put(1576,539){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$F_2^D(\beta,Q^2,x_{\Pam})$}}}
\put(5477,538){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$F_2^D(\beta,Q^2,x_{\Pam})$}}}
\put(2701,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\beta=1/3$}}}
\put(6601,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\beta=2/3$}}}
\put(7062,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.01}}}
\put(4919,-1717){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.1}}}
\put(4919,-1200){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(4919,-683){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}10}}}
\put(4919,-165){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}100}}}
\put(4919,352){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}1000}}}
\put(4993,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.0001}}}
\put(6028,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.001}}}
\end{picture}


==> fig237a.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig237a.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4333,3700)(325,-3029)
\put(3603,216){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\delta=1.03,Q^2=15 \mbox{GeV}^2$}}}
\put(3603, 92){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\delta=1.19,Q^2=25 \mbox{GeV}^2$}}}
\put(2644,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\kf^2 \,[\mbox{GeV}^2]$}}}
\put(4196,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}10}}}
\put(1810,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(3603,-156){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\delta=1.30,Q^2=45 \mbox{GeV}^2$}}}
\put(2551,539){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$d \sigma_T^{\gamma^*P}/ d \kf^2 d M^2 \,[\mbox{GeV}^{-6}]$}}}
\put(3603,-32){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\delta=1.25,Q^2=35 \mbox{GeV}^2$}}}
\put(1018,-2751){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-9}$}}}
\put(1018,-1975){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-8}$}}}
\put(1018,-1199){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-7}$}}}
\put(1018,-423){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-6}$}}}
\put(1018,353){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-5}$}}}
\end{picture}


==> fig237b.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig237b.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4295,3700)(325,-3029)
\put(3603,216){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\delta=0.45,Q^2=15 \mbox{GeV}^2$}}}
\put(2551,539){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$d \sigma_L^{\gamma^*P}/ d \kf^2 d M^2 \,[\mbox{GeV}^{-6}]$}}}
\put(2644,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\kf^2 \,[\mbox{GeV}^2]$}}}
\put(4196,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}10}}}
\put(1810,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(3603, 92){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\delta=0.58,Q^2=25 \mbox{GeV}^2$}}}
\put(1018,-2751){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-9}$}}}
\put(1018,-1975){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-8}$}}}
\put(1018,-1199){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-7}$}}}
\put(1018,-423){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-6}$}}}
\put(1018,353){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-5}$}}}
\put(3603,-156){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\delta=0.66,Q^2=45 \mbox{GeV}^2$}}}
\put(3603,-32){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\delta=0.63,Q^2=35 \mbox{GeV}^2$}}}
\end{picture}


==> fig237c.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig237c.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4274,3700)(248,-3029)
\put(1018,-1509){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-8}$}}}
\put(1018,-889){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-7}$}}}
\put(1018,-268){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}1$10^{-6}$}}}
\put(1018,353){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-5}$}}}
\put(2476,539){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$d \sigma_T^{\gamma^*P}/ d \kf^2 d M^2 \,[\mbox{GeV}^{-6}]$}}}
\put(1018,-2130){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-9}$}}}
\put(3603,-156){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\delta=1.89,\beta=0.15$}}}
\put(3603,-32){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\delta=1.58,\beta=0.30$}}}
\put(3603, 92){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\delta=1.28,\beta=0.45$}}}
\put(3603,216){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\delta=1.00,\beta=0.60$}}}
\put(1018,-2751){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-10}$}}}
\put(2644,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\kf^2 \,[\mbox{GeV}^2]$}}}
\put(4196,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}10}}}
\put(1810,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\end{picture}


==> fig237d.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig237d.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4372,3700)(248,-3029)
\put(2551,539){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$d \sigma_L^{\gamma^*P}/ d \kf^2 d M^2 \,[\mbox{GeV}^{-6}]$}}}
\put(2644,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\kf^2 \, [\mbox{GeV}^2]$}}}
\put(3603,-32){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\beta=0.30$}}}
\put(3603, 92){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\delta=1.46,\beta=0.45$}}}
\put(3603,216){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$\delta=0.58,\beta=0.60$}}}
\put(1018,353){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-5}$}}}
\put(1018,-2751){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-10}$}}}
\put(1018,-2130){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-9}$}}}
\put(1018,-1509){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-8}$}}}
\put(1018,-889){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-7}$}}}
\put(1018,-268){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-6}$}}}
\put(4196,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}10}}}
\put(1810,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\end{picture}


==> geometry.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=geometry.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00065600in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9237,2823)(889,-4687)
\put(1126,-4651){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}electron plane}}}
\put(5626,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}jet plane}}}
\put(3466,-3751){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$-\vec{k}$}}}
\put(5176,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\vec{k}$}}}
\put(4906,-3121){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\theta$}}}
\put(7561,-4291){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$-\kf$}}}
\put(1351,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\vec{e}'$}}}
\put(6256,-3256){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$x_{\Pam} p$}}}
\put(3511,-2581){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\phi$}}}
\put(2476,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma^*$}}}
\put(1351,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\vec{e}$}}}
\put(8911,-1996){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\ef$}}}
\put(10126,-2671){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\kf$}}}
\put(8911,-2851){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\phi$}}}
\end{picture}


==> incdiff.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=incdiff.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5924,3324)(1726,-4873)
\put(3076,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$Q$}}}
\put(6576,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$Q$}}}
\put(7301,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma^*$}}}
\put(7301,-4637){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$P$}}}
\put(6576,-4337){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$p$}}}
\put(2251,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma^*$}}}
\put(2251,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$P$}}}
\put(3076,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$p$}}}
\end{picture}


==> incdiffregg.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=incdiffregg.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5399,5724)(2251,-7198)
\put(3676,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$Q$}}}
\put(2326,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$\gamma^*$}}}
\put(6601,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$\gamma^*$}}}
\put(5776,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$Q$}}}
\put(7650,-6662){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$P$}}}
\put(3001,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p$}}}
\put(2251,-6661){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$P$}}}
\put(6900,-6362){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p$}}}
\end{picture}


==> iteration.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=iteration.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00058300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2798,5236)(3526,-7075)
\put(4351,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\kf_1$}}}
\put(4951,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\kf_2$}}}
\put(5626,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\kf_3$}}}
\put(6226,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\kf_4$}}}
\put(3526,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$(\nu_{N-2},n_{N-2})$}}}
\put(3526,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$(\nu_{N-1},n_{N-1})$}}}
\put(3526,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$(\nu_N,n_N)$}}}
\put(5401,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\qf_1$}}}
\put(5401,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\qf_2$}}}
\put(5401,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\qf_3$}}}
\put(5401,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\qf_{N-1}$}}}
\put(3526,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$(\nu_3,n_3)$}}}
\put(6301,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$(\nu'_{N-1},n'_{N-1})$}}}
\put(6301,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$(\nu'_N,n'_N)$}}}
\put(6301,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$(\nu'_{N-2},n'_{N-2})$}}}
\put(6301,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$(\nu'_3,n'_3)$}}}
\put(3526,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$(\nu_2,n_2)$}}}
\put(3526,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$(\nu_1,n_1)$}}}
\put(6151,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$(\nu'_1,n'_1)$}}}
\put(6226,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$(\nu'_2,n'_2)$}}}
\end{picture}


==> para.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=para.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00075000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8297,3470)(316,-3033)
\put(870,-2751){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}2.2}}}
\put(870,-2234){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}2.4}}}
\put(870,-1716){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}2.6}}}
\put(870,-1199){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}2.8}}}
\put(425,-1199){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$\Delta(\xi)$}}}
\put(2496,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$x_B$}}}
\put(3455,216){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$Q^2=50 \mbox{GeV}^2$}}}
\put(3455, 92){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$Q^2=25 \mbox{GeV}^2$}}}
\put(4048,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.01}}}
\put(870,-682){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}3}}}
\put(870,-164){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}3.2}}}
\put(870,353){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}3.4}}}
\put(1013,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.0001}}}
\put(2531,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.001}}}
\put(7882,215){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$Q^2=50 \mbox{GeV}^2$}}}
\put(7882, 91){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$Q^2=25 \mbox{GeV}^2$}}}
\put(6923,-3000){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$x_B$}}}
\put(5297,-430){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}10}}}
\put(5440,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.0001}}}
\put(6958,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.001}}}
\put(8475,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.01}}}
\put(4826,-1200){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$< E_T > [\mbox{GeV}]$}}}
\end{picture}


==> pom_vert.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=pom_vert.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5250,3720)(1951,-4675)
\put(7201,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$-\qf$}}}
\put(4576,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$\qf$}}}
\put(6526,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$(\nu'_2,n'_2)$}}}
\put(4726,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$(\nu'_1,n'_1)$}}}
\put(6526,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$(\nu_2,n_2)$}}}
\put(4576,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$\qf'$}}}
\put(1951,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}${\bs \Theta}^{(\nu_1,n_1;\nu_2,n_2)}_{(\nu'_1,n'_1;\nu'_2,n'_2)} (\qf,\qf') =$}}}
\put(5701,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$\qf'-\kf$}}}
\put(5701,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$\qf-\kf$}}}
\put(7126,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$-\qf-\qf'+\kf$}}}
\put(4726,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$\kf$}}}
\put(7201,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$-\qf'$}}}
\put(4726,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$(\nu_1,n_1)$}}}
\end{picture}


==> shapes.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=shapes.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00075000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8357,3470)(304,-3033)
\put(8030,-33){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$x_B=5 \cdot 10^{-4}$}}}
\put(8030, 91){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$x_B=10^{-4}$}}}
\put(8030,215){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$x_B=10^{-3}$}}}
\put(7071,-3000){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$E_T [\mbox{GeV}]$}}}
\put(2348,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0}}}
\put(1461,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}-10}}}
\put(944,353){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.16}}}
\put(944,-35){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.14}}}
\put(944,-423){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.12}}}
\put(944,-811){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.1}}}
\put(3235,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}10}}}
\put(3529,-32){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$x_B=5 \cdot 10^{-4}$}}}
\put(3529, 92){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$x_B=10^{-4}$}}}
\put(3529,216){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$x_B=10^{-3}$}}}
\put(2570,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$\xi$}}}
\put(425,-1000){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$\frac{1}{N}\frac{d N}{d \xi}$}}}
\put(4122,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}20}}}
\put(944,-1199){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.08}}}
\put(944,-1587){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.06}}}
\put(944,-1975){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.04}}}
\put(944,-2363){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.02}}}
\put(944,-2751){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0}}}
\put(4926,-1000){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$\frac{1}{N} \frac{d N}{d E_T} [\mbox{GeV}^{-1}]$}}}
\put(5445,352){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.4}}}
\put(5445,-36){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.35}}}
\put(5445,-424){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.3}}}
\put(5445,-812){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.25}}}
\put(5445,-1200){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.2}}}
\put(5445,-1588){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.15}}}
\put(5519,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0}}}
\put(8623,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}6}}}
\put(8106,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}5}}}
\put(7588,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}4}}}
\put(7071,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}3}}}
\put(6554,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}2}}}
\put(6036,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}1}}}
\put(5445,-1976){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.1}}}
\put(5445,-2364){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.05}}}
\put(5445,-2752){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0}}}
\end{picture}


==> vmatlarget.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=vmatlarget.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00070000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3915,2941)(2251,-5321)
\put(5536,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$X$}}}
\put(2251,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$P$}}}
\put(3656,-4631){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x p$}}}
\put(3061,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$p$}}}
\put(2251,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma^*$}}}
\put(6166,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$V$}}}
\put(5266,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$Q+q$}}}
\put(3151,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$Q$}}}
\put(5222,-3887){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$t$}}}
\end{picture}


==> vmfig5.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=vmfig5.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00075000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3992,3463)(316,-3026)
\put(1092,-1340){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.0001}}}
\put(1092,-776){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.01}}}
\put(1092,-211){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}1}}}
\put(1092,353){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}100}}}
\put(1092,-1904){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$10^{-6}$}}}
\put(1092,-2469){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$10^{-8}$}}}
\put(1166,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$10^{-6}$}}}
\put(425,-999){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$\Phi(y,\qf^2)$}}}
\put(2718,-3199){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$\frac{\qf^2}{4 \Delta^2}$}}}
\put(1971,-211){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$y$=16}}}
\put(1971,-335){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$y$=4}}}
\put(4270,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}1}}}
\put(1683,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$10^{-5}$}}}
\put(2201,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$10^{-4}$}}}
\put(2718,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$10^{-3}$}}}
\put(3235,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.01}}}
\put(3753,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.1}}}
\end{picture}




==> vmfig6.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=vmfig6.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00075000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3770,3453)(316,-3026)
\put(870,-2751){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0}}}
\put(870,-2187){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.2}}}
\put(870,-1622){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.4}}}
\put(870,-1058){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.6}}}
\put(870,-494){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.8}}}
\put(2496,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$-t \;[\mbox{GeV}^2]$}}}
\put(2939,-211){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$y=4$}}}
\put(2939,-335){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$y=6$}}}
\put(2939,-459){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$y=8$}}}
\put(385,-1299){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$ \frac{d \sigma}{ d t }\;[\mbox{GeV}^{-4}]$ }}}
\put(870, 71){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}1}}}
\put(944,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}1}}}
\put(1979,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}2}}}
\put(3013,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}3}}}
\put(4048,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}4}}}
\end{picture}


==> vmfigydep.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=vmfigydep.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00075000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8467,3457)(316,-3021)
\put(5593,352){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}1000}}}
\put(6288,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}5}}}
\put(7064,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}10}}}
\put(7840,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}15}}}
\put(8616,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}20}}}
\put(4926,-1200){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$\Phi(y,\qf^2)$}}}
\put(7219,-3000){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$y$}}}
\put(5593,-36){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}100}}}
\put(5593,-2752){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$10^{-5}$}}}
\put(5593,-2364){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$10^{-4}$}}}
\put(5593,-1976){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.001}}}
\put(5593,-424){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}10}}}
\put(5593,-812){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}1}}}
\put(5593,-1200){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.1}}}
\put(5593,-1588){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0.01}}}
\put(6679,-36){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$T^2 =0.001$ }}}
\put(6679,-160){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$T^2 =0.011$ }}}
\put(6679,-284){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$T^2 =0.125$ }}}
\put(1639,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}5}}}
\put(2415,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}10}}}
\put(3191,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}15}}}
\put(3967,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}20}}}
\put(2030,-394){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$T^2 =2 \cdot 10^{3}$ }}}
\put(2030,-270){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$T^2 =35$}}}
\put(2570,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$y$}}}
\put(375,-1199){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$\Phi(y,\qf^2)$}}}
\put(944,-270){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}1000}}}
\put(944,-1305){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}100}}}
\put(944,-2339){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}10}}}
\end{picture}


==> xbn.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=xbn.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00075000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7946,7288)(893,-6852)
\put(8108, 91){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}ZEUS}}}
\put(8108,215){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}H1}}}
\put(7149,-165){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$Q^2 = 15 \,\mbox{GeV}^2$}}}
\put(7149,-3000){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$x$}}}
\put(5226,-1200){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$F_2$}}}
\put(8701,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.01}}}
\put(5523,-2235){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}1}}}
\put(5523,-2752){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0}}}
\put(5523,-1717){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}2}}}
\put(7149,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.001}}}
\put(5597,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.0001}}}
\put(5523,352){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}6}}}
\put(5523,-165){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}5}}}
\put(5523,-683){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}4}}}
\put(5523,-1200){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}3}}}
\put(1397,-6701){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.0001}}}
\put(1323,-3473){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}6}}}
\put(1323,-3990){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}5}}}
\put(1323,-4508){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}4}}}
\put(1323,-5025){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}3}}}
\put(2949,-6701){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.001}}}
\put(3908,-3734){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}ZEUS}}}
\put(3908,-3610){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}H1}}}
\put(2949,-3990){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$Q^2 = 25 \,\mbox{GeV}^2$}}}
\put(2949,-6825){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$x$}}}
\put(1026,-5025){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$F_2$}}}
\put(4501,-6701){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.01}}}
\put(1323,-5542){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}2}}}
\put(1323,-6060){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}1}}}
\put(1323,-6577){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0}}}
\put(1323,-2752){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0}}}
\put(1323,-2235){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}1}}}
\put(5523,-6577){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0}}}
\put(5523,-3473){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}6}}}
\put(5523,-3990){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}5}}}
\put(5523,-4508){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}4}}}
\put(5523,-5025){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}3}}}
\put(5523,-5542){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}2}}}
\put(5523,-6060){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}1}}}
\put(5597,-6701){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.0001}}}
\put(8108,-3610){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}ZEUS}}}
\put(7149,-3990){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$Q^2=50 \,\mbox{GeV}^2$}}}
\put(7149,-6825){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$x$}}}
\put(5226,-5025){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$F_2$}}}
\put(8701,-6701){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.01}}}
\put(7149,-6701){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.001}}}
\put(1397,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.0001}}}
\put(1323,352){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}6}}}
\put(1323,-165){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}5}}}
\put(1323,-683){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}4}}}
\put(1323,-1200){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}3}}}
\put(1323,-1717){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}2}}}
\put(2949,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.001}}}
\put(3908, 91){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}ZEUS}}}
\put(3908,215){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}H1}}}
\put(2949,-165){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$Q^2 = 8.5 \,\mbox{GeV}^2$}}}
\put(2949,-3000){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$x$}}}
\put(1026,-1200){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$F_2$}}}
\put(4501,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.01}}}
\end{picture}

